DimRad: A Radar-Based Perception System for Prosthetic Leg Barrier Traversing

Lower extremity amputees face challenges in natural locomotion, which is partially compensated using powered assistive systems, e.g., micro-processor controlled prosthetic leg. In this paper, a radar-based perception system is proposed to assist prosthetic legs for autonomous obstacle traversing, focusing on multiple-step staircases. The presented perception system is composed of a radar module operating with a multiple-input-multiple-output (MIMO) configuration to localize consecutive stair corners. An inertial measurement unit (IMU) is integrated for coordinates correction due to the angular dis-positioning that occurs because of the knee angular motion. The captured information from both sensors is used for staircase dimensioning (depth and height). A shallow neural network (NN) is proposed to model the error due to the hardware limitations and enhance the dimension estimation accuracy (1 cm). The algorithm is implemented on a microcontroller subsystem of the radar kit to qualify the perception system for embedded integration in powered prosthetic legs.

==> depth_error.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=4.52in,
height=1.82in,
at={(0in,0in)},
scale only axis,
xmin=-10,
xmax=10,
xtick={-8,-6,-4,-2,0,2,4,6,8},
xlabel style={font=\color{white!15!black}},
xlabel={\large Error [cm]},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={\large PDF},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-15	0\\
-14.5	0\\
-14	0\\
-13.5	0\\
-13	0\\
-12.5	0.00212992545260916\\
-12	0.00141995030173944\\
-11.5	0.00141995030173944\\
-11	0.00070997515086972\\
-10.5	0.00283990060347888\\
-10	0.0113596024139155\\
-9.5	0.00993965211217607\\
-9	0.0120695775647852\\
-8.5	0.00993965211217607\\
-8	0.0141995030173944\\
-7.5	0.0163294284700035\\
-7	0.0156194533191338\\
-6.5	0.0184593539226127\\
-6	0.022719204827831\\
-5.5	0.0262690805821796\\
-5	0.0241391551295705\\
-4.5	0.0326588569400071\\
-4	0.040468583599574\\
-3.5	0.0362087326943557\\
-3	0.0482783102591409\\
-2.5	0.0496982605608804\\
-2	0.063187788427405\\
-1.5	0.0823571175008875\\
-1	0.104366347177849\\
-0.5	0.134895278665247\\
0	0.163294284700035\\
0.5	0.182463613773518\\
1	0.207312744053958\\
1.5	0.200922967696131\\
2	0.144834930777423\\
2.5	0.0979765708200213\\
3	0.0575079872204473\\
3.5	0.0347887823926163\\
4	0.0212992545260916\\
4.5	0.0113596024139155\\
5	0.00780972665956692\\
5.5	0.00993965211217607\\
6	0.00922967696130635\\
6.5	0.00425985090521832\\
7	0.00567980120695776\\
7.5	0.00496982605608804\\
8	0.00212992545260916\\
8.5	0.00141995030173944\\
9	0.00567980120695776\\
9.5	0.00212992545260916\\
10	0.00141995030173944\\
10.5	0\\
11	0\\
11.5	0\\
12	0.00070997515086972\\
12.5	0\\
13	0\\
13.5	0\\
14	0\\
14.5	0\\
15	0\\
};
\addlegendentry{Error before enhancement}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-15	0\\
-14.5	0\\
-14	0\\
-13.5	0\\
-13	0\\
-12.5	0\\
-12	0\\
-11.5	0\\
-11	0\\
-10.5	0\\
-10	0\\
-9.5	0\\
-9	0\\
-8.5	0\\
-8	0\\
-7.5	0\\
-7	0\\
-6.5	0\\
-6	0\\
-5.5	0\\
-5	0\\
-4.5	0.00141995030173944\\
-4	0\\
-3.5	0.00070997515086972\\
-3	0.00425985090521832\\
-2.5	0.0170394036208733\\
-2	0.0440184593539226\\
-1.5	0.147674831380902\\
-1	0.230031948881789\\
-0.5	0.504082357117501\\
0	0.448704295349663\\
0.5	0.261270855520057\\
1	0.114305999290025\\
1.5	0.080937167199148\\
2	0.0468583599574015\\
2.5	0.0291089811856585\\
3	0.0333688320908768\\
3.5	0.0163294284700035\\
4	0.00496982605608804\\
4.5	0.00425985090521832\\
5	0.00425985090521832\\
5.5	0.00283990060347888\\
6	0.00141995030173944\\
6.5	0.00141995030173944\\
7	0.00070997515086972\\
7.5	0\\
8	0\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
10.5	0\\
11	0\\
11.5	0\\
12	0\\
12.5	0\\
13	0\\
13.5	0\\
14	0\\
14.5	0\\
15	0\\
};
\addlegendentry{Error after NN enhancement}
\end{axis}
\end{tikzpicture}%

==> height_error.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=4.52in,
height=1.82in,
at={(0in,0in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\large Error [cm]},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={\large PDF},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-15	0\\
-14.5	0\\
-14	0\\
-13.5	0\\
-13	0\\
-12.5	0\\
-12	0.00496982605608804\\
-11.5	0.00496982605608804\\
-11	0.00496982605608804\\
-10.5	0.0070997515086972\\
-10	0.00780972665956692\\
-9.5	0.00212992545260916\\
-9	0.00496982605608804\\
-8.5	0.00993965211217607\\
-8	0.00425985090521832\\
-7.5	0.00993965211217607\\
-7	0.0120695775647852\\
-6.5	0.0312389066382677\\
-6	0.0383386581469649\\
-5.5	0.0525381611643592\\
-5	0.0610578629747959\\
-4.5	0.0653177138800142\\
-4	0.0773872914447994\\
-3.5	0.080937167199148\\
-3	0.0773872914447994\\
-2.5	0.0979765708200213\\
-2	0.080937167199148\\
-1.5	0.0681576144834931\\
-1	0.0830670926517572\\
-0.5	0.0795172168974086\\
0	0.0851970181043663\\
0.5	0.0681576144834931\\
1	0.0702875399361022\\
1.5	0.063187788427405\\
2	0.0674476393326234\\
2.5	0.0724174653887114\\
3	0.0468583599574015\\
3.5	0.0489882854100106\\
4	0.0624778132765353\\
4.5	0.0560880369187078\\
5	0.0425985090521832\\
5.5	0.0454384096556621\\
6	0.0468583599574015\\
6.5	0.0362087326943557\\
7	0.0383386581469649\\
7.5	0.040468583599574\\
8	0.0205892793752219\\
8.5	0.0291089811856585\\
9	0.0262690805821796\\
9.5	0.0234291799787007\\
10	0.0241391551295705\\
10.5	0.00496982605608804\\
11	0.00638977635782748\\
11.5	0.00496982605608804\\
12	0.00070997515086972\\
12.5	0.00141995030173944\\
13	0\\
13.5	0\\
14	0\\
14.5	0\\
15	0\\
};
\addlegendentry{Error before enhancement}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-15	0\\
-14.5	0\\
-14	0\\
-13.5	0\\
-13	0\\
-12.5	0\\
-12	0\\
-11.5	0\\
-11	0\\
-10.5	0\\
-10	0\\
-9.5	0\\
-9	0.00070997515086972\\
-8.5	0\\
-8	0\\
-7.5	0\\
-7	0.00070997515086972\\
-6.5	0.00070997515086972\\
-6	0.00212992545260916\\
-5.5	0.0035498757543486\\
-5	0.0134895278665247\\
-4.5	0.0312389066382677\\
-4	0.0553780617678381\\
-3.5	0.0695775647852325\\
-3	0.0575079872204473\\
-2.5	0.0830670926517572\\
-2	0.134895278665247\\
-1.5	0.2790202342918\\
-1	0.440894568690096\\
-0.5	0.327298544550941\\
0	0.198793042243521\\
0.5	0.157614483493078\\
1	0.0951366702165424\\
1.5	0.0383386581469649\\
2	0.0035498757543486\\
2.5	0.0035498757543486\\
3	0.00212992545260916\\
3.5	0\\
4	0.00070997515086972\\
4.5	0\\
5	0\\
5.5	0\\
6	0\\
6.5	0\\
7	0\\
7.5	0\\
8	0\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
10.5	0\\
11	0\\
11.5	0\\
12	0\\
12.5	0\\
13	0\\
13.5	0\\
14	0\\
14.5	0\\
15	0\\
};
\addlegendentry{Error after NN enhancement}
\end{axis}
\end{tikzpicture}%
